N=4 SYM Quantum Spectral Curve in BFKL regime

We review the applications of the Quantum Spectral Curve (QSC) method to the Regge (BFKL) limit in N=4 supersymmetric Yang-Mills theory. QSC, based on quantum integrability of the AdS$_5$/CFT$_4$ duality, was initially developed as a tool for the study of the spectrum of anomalous dimensions of local operators in the N=4 SYM in the planar, $N_c\to\infty$ limit. We explain how to apply the QSC for the BFKL limit, which requires non-trivial analytic continuation in spin $S$ and extends the initial construction to non-local light-ray operators. We give a brief review of high precision non-perturbative numerical solutions and analytic perturbative data resulting from this approach. We also describe as a simple example of the QSC construction the leading order in the BFKL limit. We show that the QSC substantially simplifies in this limit and reduces to the Faddeev-Korchemsky Baxter equation for Q-functions. Finally, we review recent results for the Fishnet CFT, which carries a number of similarities with the Lipatov's integrable spin chain for interacting reggeized gluons.

==> PQ_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PQ_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.53387451bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14038604)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{PQ_new.pdf}}%
    \put(0.05653912,0.08737864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bP_a$}}}%
    \put(0.20331239,0.08566533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.21187892,0.08680754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bP^a$}}}%
    \put(-0.01941748,0.01142205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2g$}}}%
    \put(0.26430405,0.01160585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2g$}}}%
    \put(0.56070612,0.01103474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-2g$}}}%
    \put(0.845115,0.01160585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2g$}}}%
    \put(0.63027714,0.08762136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bQ_i$}}}%
    \put(0.78333256,0.08762136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bQ^i$}}}%
  \end{picture}%
\endgroup%

